Coreset Spectral Clustering

Coresets have become an invaluable tool for solving $k$-means and kernel $k$-means clustering problems on large datasets with small numbers of clusters. On the other hand, spectral clustering works well on sparse graphs and has recently been extended to scale efficiently to large numbers of clusters. We exploit the connection between kernel $k$-means and the normalised cut problem to combine the benefits of both. Our main result is a coreset spectral clustering algorithm for graphs that clusters a coreset graph to infer a good labelling of the original graph. We prove that an $\alpha$-approximation for the normalised cut problem on the coreset graph is an $O(\alpha)$-approximation on the original. We also improve the running time of the state-of-the-art coreset algorithm for kernel $k$-means on sparse kernels, from $\tilde{O}(nk)$ to $\tilde{O}(n\cdot \min \{k, d_{avg}\})$, where $d_{avg}$ is the average number of non-zero entries in each row of the $n\times n$ kernel matrix. Our experiments confirm our coreset algorithm is asymptotically faster on large real-world graphs with many clusters, and show that our clustering algorithm overcomes the main challenge faced by coreset kernel $k$-means on sparse kernels which is getting stuck in local optima.

==> CSC.tex <==
% Parameterization of box size
\newcommand{\boxwidth}{4.5cm}
\newcommand{\boxheight}{4cm}

% Parameterization of arrow lengths
\newcommand{\horizontaldist}{7.25cm}  % Horizontal distance between nodes
\newcommand{\verticaldist}{6.5cm}    % Vertical distance between rows

% Parameterization of arrow style
\tikzset{arrowstyle/.style={->, thick, color=black, line width=2mm, >=stealth, shorten >= 3pt, shorten <= 3pt}}  % Default arrow style

\begin{tikzpicture}
\Large  % Apply \Large to all text in this environment

% Subcaptions above A, D, E
\node at (0, \verticaldist + \boxheight/2 + 0.7cm) {\shortstack{Input graph}};  % Adjusted distance for symmetry
\node at (\horizontaldist, \verticaldist + \boxheight/2 + 0.7cm) {Coreset graph};
\node at (2*\horizontaldist, \verticaldist + \boxheight/2 + 0.7cm) {Coreset partition $\Pi$};

% Subcaptions below B, C, F
\node at (0, -\boxheight/2 - 0.7cm) {\shortstack{Equivalent \\kernel $k$-means problem}};  % Consistent distance below the nodes
\node at (\horizontaldist, -\boxheight/2 - 0.7cm) {\shortstack{Reweighted \\coreset $V'$}};
\node at (2*\horizontaldist, -\boxheight/2 - 0.7cm) {Implied centers};

% Top row: Nodes A, D, E with parameterized box size
\node[draw, minimum width=\boxwidth, minimum height=\boxheight] (A) at (0, \verticaldist) {\resizebox{\boxwidth}{!}{\input{CSCFiles/A}}};  % Resized content for A
\node[draw, minimum width=\boxwidth, minimum height=\boxheight] (D) at (\horizontaldist, \verticaldist) {\resizebox{\boxwidth}{!}{\input{CSCFiles/D}}};
\node[draw, minimum width=\boxwidth, minimum height=\boxheight] (E) at (2*\horizontaldist, \verticaldist) {\resizebox{\boxwidth}{!}{\input{CSCFiles/E}}};

% Bottom row: Nodes B, C, F with parameterized box size
\node[draw, minimum width=\boxwidth, minimum height=\boxheight] (B) at (0, 0) {\resizebox{\boxwidth}{!}{\input{CSCFiles/B}}};;
\node[draw, minimum width=\boxwidth, minimum height=\boxheight] (C) at (\horizontaldist, 0) {\resizebox{\boxwidth}{!}{\input{CSCFiles/C}}};
\node[draw, minimum width=\boxwidth, minimum height=\boxheight] (F) at (2*\horizontaldist, 0) {\resizebox{\boxwidth}{!}{\input{CSCFiles/F}}};

% Sequential arrows with parameterized style A -> B -> C -> D -> E -> F
\draw[arrowstyle] (A) -- (B) node[midway, right, yshift=0.4cm] {};  % Shifted to avoid the line
\draw[arrowstyle] (B) -- (C) node[midway, above] {\shortstack{Construct \\ coreset}};
\draw[arrowstyle] (C) -- (D) node[midway, right, yshift=0.4cm] {};  % Shifted to avoid the line
\draw[arrowstyle] (D) -- (E) node[midway, above] {\shortstack{Spectral\\ clustering}};
\draw[arrowstyle] (E) -- (F) node[midway, right, yshift=0.3cm] {};

% Dotted horizontal line separating top and bottom rows
\draw[dashed] (-\horizontaldist/2, \verticaldist/2) -- (2*\horizontaldist + \horizontaldist/2, \verticaldist/2);

% Right-aligned labels
% \node[anchor=west] at (2*\horizontaldist + 3cm, \verticaldist) {Graph};
\node[anchor=east] at (-\horizontaldist/2 - 0.5cm, 0) {\Large Kernel space};

\node[anchor=east] at (-\horizontaldist/2 - 0.5cm, \verticaldist) {\Large Graph space};

\end{tikzpicture}


==> CSCFiles/A.tex <==




\begin{tikzpicture}

% Parameters
\input{CSCFiles/params}
\def\coresetfactor{1.0}
\def\maxweightfactor{1.0}

\def\minnodesize{0.25}   % Minimum size of the nodes
\def\maxnodesize{0.25}   % Maximum size of the nodes

% Calculate the number of nodes to display in each cluster
\pgfmathsetmacro{\coresetA}{int(\coresetfactor*\numNodesA)}
\pgfmathsetmacro{\coresetB}{int(\coresetfactor*\numNodesB)}
\pgfmathsetmacro{\coresetC}{int(\coresetfactor*\numNodesC)}

% Step 1: Define node positions

% Define Cluster 1 node positions (Top left)
\foreach \i in {1,...,\numNodesA}{
    \pgfmathsetmacro{\xA}{rnd*\radius}  % Random x within a radius
    \pgfmathsetmacro{\yA}{rnd*\radius}  % Random y within a radius
    \coordinate (A\i) at (\xA, \yA + 6);  % Define coordinates for Cluster 1 nodes
}

% Define Cluster 2 node positions (Top right)
\foreach \i in {1,...,\numNodesB}{
    \pgfmathsetmacro{\xB}{rnd*\radius + 8}  % Random x shifted to the right
    \pgfmathsetmacro{\yB}{rnd*\radius + 6}  % Random y within a radius
    \coordinate (B\i) at (\xB, \yB);  % Define coordinates for Cluster 2 nodes
}

% Define Cluster 3 node positions (Bottom)
\foreach \i in {1,...,\numNodesC}{
    \pgfmathsetmacro{\xC}{rnd*\radius + 4}  % Random x shifted to center for Cluster 3
    \pgfmathsetmacro{\yC}{rnd*\radius}  % Random y lower down
    \coordinate (C\i) at (\xC, \yC);  % Define coordinates for Cluster 3 nodes
}

% Step 2: Generate and draw edges first

% Generate edges within Cluster 1 for coreset points
\foreach \i in {1,...,\coresetA}{
    \foreach \j in {\i,...,\coresetA}{
        \pgfmathsetmacro{\r}{rnd}  % Generate a random number
        \ifdim \r pt < \p pt  % If random number < p, draw an edge
            \pgfmathsetmacro{\edgethickness}{\minedgethickness + rnd*(\maxedgethickness-\minedgethickness)}  % Random edge thickness
            \draw[line width=\edgethickness mm, color=black!40] (A\i) -- (A\j);
        \fi
    }
}

% Generate edges within Cluster 2 for coreset points
\foreach \i in {1,...,\coresetB}{
    \foreach \j in {\i,...,\coresetB}{
        \pgfmathsetmacro{\r}{rnd}  % Generate a random number
        \ifdim \r pt < \p pt  % If random number < p, draw an edge
            \pgfmathsetmacro{\edgethickness}{\minedgethickness + rnd*(\maxedgethickness-\minedgethickness)}  % Random edge thickness
            \draw[line width=\edgethickness mm, color=black!40] (B\i) -- (B\j);
        \fi
    }
}

% Generate edges within Cluster 3 for coreset points
\foreach \i in {1,...,\coresetC}{
    \foreach \j in {\i,...,\coresetC}{
        \pgfmathsetmacro{\r}{rnd}  % Generate a random number
        \ifdim \r pt < \p pt  % If random number < p, draw an edge
            \pgfmathsetmacro{\edgethickness}{\minedgethickness + rnd*(\maxedgethickness-\minedgethickness)}  % Random edge thickness
            \draw[line width=\edgethickness mm, color=black!40] (C\i) -- (C\j);
        \fi
    }
}

% Generate edges between Cluster 1 and Cluster 2 for coreset points
\foreach \i in {1,...,\coresetA}{
    \foreach \j in {1,...,\coresetB}{
        \pgfmathsetmacro{\r}{rnd}  % Generate a random number
        \ifdim \r pt < \q pt  % If random number < q, draw an edge
            \pgfmathsetmacro{\edgethickness}{\minedgethickness + rnd*(\maxedgethickness-\minedgethickness)}  % Random edge thickness
            \draw[line width=\edgethickness mm, color=black!40] (A\i) -- (B\j);
        \fi
    }
}

% Generate edges between Cluster 1 and Cluster 3 for coreset points
\foreach \i in {1,...,\coresetA}{
    \foreach \j in {1,...,\coresetC}{
        \pgfmathsetmacro{\r}{rnd}  % Generate a random number
        \ifdim \r pt < \q pt  % If random number < q, draw an edge
            \pgfmathsetmacro{\edgethickness}{\minedgethickness + rnd*(\maxedgethickness-\minedgethickness)}  % Random edge thickness
            \draw[line width=\edgethickness mm, color=black!40] (A\i) -- (C\j);
        \fi
    }
}

% Generate edges between Cluster 2 and Cluster 3 for coreset points
\foreach \i in {1,...,\coresetB}{
    \foreach \j in {1,...,\coresetC}{
        \pgfmathsetmacro{\r}{rnd}  % Generate a random number
        \ifdim \r pt < \q pt  % If random number < q, draw an edge
            \pgfmathsetmacro{\edgethickness}{\minedgethickness + rnd*(\maxedgethickness-\minedgethickness)}  % Random edge thickness
            \draw[line width=\edgethickness mm, color=black!40] (B\i) -- (C\j);
        \fi
    }
}

% Step 3: Draw coreset nodes on top of edges (after edges)

% Draw Coreset for Cluster 1 and store coreset points
\foreach \i in {1,...,\numNodesA}{
    \pgfmathsetmacro{\nodesize}{\minnodesize + rnd*(\maxnodesize-\minnodesize)}  % Random node size
    \ifnum\i>\coresetA
        \node[opacity=0] at (A\i) {};  % Invisible nodes for the ones not in the coreset
    \else
        \pgfmathsetmacro{\weightfactor}{1 + rnd*(\maxweightfactor-1)}  % Random weight factor between 1 and maxweightfactor
        \node[circle, fill=black, draw, minimum size=\weightfactor*\nodesize cm] at (A\i) {};  % Larger size for coreset nodes
    \fi
}

% Draw Coreset for Cluster 2 and store coreset points
\foreach \i in {1,...,\numNodesB}{
    \pgfmathsetmacro{\nodesize}{\minnodesize + rnd*(\maxnodesize-\minnodesize)}  % Random node size
    \ifnum\i>\coresetB
        \node[opacity=0] at (B\i) {};  % Invisible nodes for the ones not in the coreset
    \else
        \pgfmathsetmacro{\weightfactor}{1 + rnd*(\maxweightfactor-1)}  % Random weight factor between 1 and maxweightfactor
        \node[circle, fill=black, draw, minimum size=\weightfactor*\nodesize cm] at (B\i) {};  % Larger size for coreset nodes
    \fi
}

% Draw Coreset for Cluster 3 and store coreset points
\foreach \i in {1,...,\numNodesC}{
    \pgfmathsetmacro{\nodesize}{\minnodesize + rnd*(\maxnodesize-\minnodesize)}  % Random node size
    \ifnum\i>\coresetC
        \node[opacity=0] at (C\i) {};  % Invisible nodes for the ones not in the coreset
    \else
        \pgfmathsetmacro{\weightfactor}{1 + rnd*(\maxweightfactor-1)}  % Random weight factor between 1 and maxweightfactor
        \node[circle, fill=black, draw, minimum size=\weightfactor*\nodesize cm] at (C\i) {};  % Larger size for coreset nodes
    \fi
}

\end{tikzpicture}

==> CSCFiles/B.tex <==




\begin{tikzpicture}


% Parameters
\input{CSCFiles/params}
\pgfmathsetseed{12345}
\def\coresetfactor{1.0}
\def\maxweightfactor{1.0}

\def\minnodesize{0.1}   % Minimum size of the nodes
\def\maxnodesize{0.75}   % Maximum size of the nodes

% Calculate the number of nodes to display in each cluster
\pgfmathsetmacro{\coresetA}{int(\coresetfactor*\numNodesA)}
\pgfmathsetmacro{\coresetB}{int(\coresetfactor*\numNodesB)}
\pgfmathsetmacro{\coresetC}{int(\coresetfactor*\numNodesC)}

% Step 1: Define node positions

% Define Cluster 1 node positions (Top left)
\foreach \i in {1,...,\numNodesA}{
    \pgfmathsetmacro{\xA}{rnd*\radius}  % Random x within a radius
    \pgfmathsetmacro{\yA}{rnd*\radius}  % Random y within a radius
    \coordinate (A\i) at (\xA, \yA + 6);  % Define coordinates for Cluster 1 nodes
    % Add invisible nodes at all positions
    \node[opacity=0] at (A\i) {};
}

% Define Cluster 2 node positions (Top right)
\foreach \i in {1,...,\numNodesB}{
    \pgfmathsetmacro{\xB}{rnd*\radius + 8}  % Random x shifted to the right
    \pgfmathsetmacro{\yB}{rnd*\radius + 6}  % Random y within a radius
    \coordinate (B\i) at (\xB, \yB);  % Define coordinates for Cluster 2 nodes
    % Add invisible nodes at all positions
    \node[opacity=0] at (B\i) {};
}

% Define Cluster 3 node positions (Bottom)
\foreach \i in {1,...,\numNodesC}{
    \pgfmathsetmacro{\xC}{rnd*\radius + 4}  % Random x shifted to center for Cluster 3
    \pgfmathsetmacro{\yC}{rnd*\radius}  % Random y lower down
    \coordinate (C\i) at (\xC, \yC);  % Define coordinates for Cluster 3 nodes
    % Add invisible nodes at all positions
    \node[opacity=0] at (C\i) {};
}

% Step 2: Draw coreset nodes

% Draw Coreset for Cluster 1
\foreach \i in {1,...,\coresetA}{
    \pgfmathsetmacro{\nodesize}{\minnodesize + rnd*(\maxnodesize-\minnodesize)}  % Random node size
    \node[circle, fill=black, draw, minimum size=\nodesize cm] at (A\i) {};
}

% Draw Coreset for Cluster 2
\foreach \i in {1,...,\coresetB}{
    \pgfmathsetmacro{\nodesize}{\minnodesize + rnd*(\maxnodesize-\minnodesize)}  % Random node size
    \node[circle, fill=black, draw, minimum size=\nodesize cm] at (B\i) {};
}

% Draw Coreset for Cluster 3
\foreach \i in {1,...,\coresetC}{
    \pgfmathsetmacro{\nodesize}{\minnodesize + rnd*(\maxnodesize-\minnodesize)}  % Random node size
    \node[circle, fill=black, draw, minimum size=\nodesize cm] at (C\i) {};
}



\end{tikzpicture}

==> CSCFiles/C.tex <==




\begin{tikzpicture}


% Parameters
\input{CSCFiles/params}


\def\maxweightfactor{1.5}

\def\minnodesize{0.5}   % Minimum size of the nodes
\def\maxnodesize{.7}   % Maximum size of the nodes
\pgfmathsetseed{12345}
% Calculate the number of nodes to display in each cluster
\pgfmathsetmacro{\coresetA}{int(\coresetfactor*\numNodesA)}
\pgfmathsetmacro{\coresetB}{int(\coresetfactor*\numNodesB)}
\pgfmathsetmacro{\coresetC}{int(\coresetfactor*\numNodesC)}

% Step 1: Define node positions

% Define Cluster 1 node positions (Top left)
\foreach \i in {1,...,\numNodesA}{
    \pgfmathsetmacro{\xA}{rnd*\radius}  % Random x within a radius
    \pgfmathsetmacro{\yA}{rnd*\radius}  % Random y within a radius
    \coordinate (A\i) at (\xA, \yA + 6);  % Define coordinates for Cluster 1 nodes
}

% Define Cluster 2 node positions (Top right)
\foreach \i in {1,...,\numNodesB}{
    \pgfmathsetmacro{\xB}{rnd*\radius + 8}  % Random x shifted to the right
    \pgfmathsetmacro{\yB}{rnd*\radius + 6}  % Random y within a radius
    \coordinate (B\i) at (\xB, \yB);  % Define coordinates for Cluster 2 nodes
}

% Define Cluster 3 node positions (Bottom)
\foreach \i in {1,...,\numNodesC}{
    \pgfmathsetmacro{\xC}{rnd*\radius + 4}  % Random x shifted to center for Cluster 3
    \pgfmathsetmacro{\yC}{rnd*\radius}  % Random y lower down
    \coordinate (C\i) at (\xC, \yC);  % Define coordinates for Cluster 3 nodes
}

% Step 2: Draw coreset nodes (draw visible nodes, invisible for missing)
% Points in the coreset get larger randomly, governed by maxweightfactor.

% Draw Coreset for Cluster 1
\foreach \i in {1,...,\numNodesA}{
    \pgfmathsetmacro{\nodesize}{\minnodesize + rnd*(\maxnodesize-\minnodesize)}  % Random node size
    \ifnum\i>\coresetA
        \node[opacity=0] at (A\i) {};  % Invisible nodes for the ones not in the coreset
    \else
        \pgfmathsetmacro{\weightfactor}{1 + rnd*(\maxweightfactor-1)}  % Random weight factor between 1 and maxweightfactor
        \node[circle, fill=black, draw, minimum size=\weightfactor*\nodesize cm] at (A\i) {};  % Larger size for coreset nodes
    \fi
}

% Draw Coreset for Cluster 2
\foreach \i in {1,...,\numNodesB}{
    \pgfmathsetmacro{\nodesize}{\minnodesize + rnd*(\maxnodesize-\minnodesize)}  % Random node size
    \ifnum\i>\coresetB
        \node[opacity=0] at (B\i) {};  % Invisible nodes for the ones not in the coreset
    \else
        \pgfmathsetmacro{\weightfactor}{1 + rnd*(\maxweightfactor-1)}  % Random weight factor between 1 and maxweightfactor
        \node[circle, fill=black, draw, minimum size=\weightfactor*\nodesize cm] at (B\i) {};  % Larger size for coreset nodes
    \fi
}

% Draw Coreset for Cluster 3
\foreach \i in {1,...,\numNodesC}{
    \pgfmathsetmacro{\nodesize}{\minnodesize + rnd*(\maxnodesize-\minnodesize)}  % Random node size
    \ifnum\i>\coresetC
        \node[opacity=0] at (C\i) {};  % Invisible nodes for the ones not in the coreset
    \else
        \pgfmathsetmacro{\weightfactor}{1 + rnd*(\maxweightfactor-1)}  % Random weight factor between 1 and maxweightfactor
        \node[circle, fill=black, draw, minimum size=\weightfactor*\nodesize cm] at (C\i) {};  % Larger size for coreset nodes
    \fi
}

\end{tikzpicture}


==> CSCFiles/D.tex <==




\begin{tikzpicture}

% Parameters
\input{CSCFiles/params}
\def\minnodesize{0.5}   % Minimum size of the nodes
\def\maxnodesize{0.5}   % Maximum size of the nodes


\pgfmathsetseed{12345}
% Calculate the number of nodes to display in each cluster
\pgfmathsetmacro{\coresetA}{int(\coresetfactor*\numNodesA)}
\pgfmathsetmacro{\coresetB}{int(\coresetfactor*\numNodesB)}
\pgfmathsetmacro{\coresetC}{int(\coresetfactor*\numNodesC)}

% Step 1: Define node positions

% Define Cluster 1 node positions (Top left)
\foreach \i in {1,...,\numNodesA}{
    \pgfmathsetmacro{\xA}{rnd*\radius}  % Random x within a radius
    \pgfmathsetmacro{\yA}{rnd*\radius}  % Random y within a radius
    \coordinate (A\i) at (\xA, \yA + 6);  % Define coordinates for Cluster 1 nodes
}

% Define Cluster 2 node positions (Top right)
\foreach \i in {1,...,\numNodesB}{
    \pgfmathsetmacro{\xB}{rnd*\radius + 8}  % Random x shifted to the right
    \pgfmathsetmacro{\yB}{rnd*\radius + 6}  % Random y within a radius
    \coordinate (B\i) at (\xB, \yB);  % Define coordinates for Cluster 2 nodes
}

% Define Cluster 3 node positions (Bottom)
\foreach \i in {1,...,\numNodesC}{
    \pgfmathsetmacro{\xC}{rnd*\radius + 4}  % Random x shifted to center for Cluster 3
    \pgfmathsetmacro{\yC}{rnd*\radius}  % Random y lower down
    \coordinate (C\i) at (\xC, \yC);  % Define coordinates for Cluster 3 nodes
}

% Step 2: Generate and draw edges first

% Generate edges within Cluster 1 for coreset points
\foreach \i in {1,...,\coresetA}{
    \foreach \j in {\i,...,\coresetA}{
        \pgfmathsetmacro{\r}{rnd}  % Generate a random number
        \ifdim \r pt < \p pt  % If random number < p, draw an edge
            \pgfmathsetmacro{\edgethickness}{\minedgethickness + rnd*(\maxedgethickness-\minedgethickness)}  % Random edge thickness
            \draw[line width=\edgethickness mm, color=black!40] (A\i) -- (A\j);
        \fi
    }
}

% Generate edges within Cluster 2 for coreset points
\foreach \i in {1,...,\coresetB}{
    \foreach \j in {\i,...,\coresetB}{
        \pgfmathsetmacro{\r}{rnd}  % Generate a random number
        \ifdim \r pt < \p pt  % If random number < p, draw an edge
            \pgfmathsetmacro{\edgethickness}{\minedgethickness + rnd*(\maxedgethickness-\minedgethickness)}  % Random edge thickness
            \draw[line width=\edgethickness mm, color=black!40] (B\i) -- (B\j);
        \fi
    }
}

% Generate edges within Cluster 3 for coreset points
\foreach \i in {1,...,\coresetC}{
    \foreach \j in {\i,...,\coresetC}{
        \pgfmathsetmacro{\r}{rnd}  % Generate a random number
        \ifdim \r pt < \p pt  % If random number < p, draw an edge
            \pgfmathsetmacro{\edgethickness}{\minedgethickness + rnd*(\maxedgethickness-\minedgethickness)}  % Random edge thickness
            \draw[line width=\edgethickness mm, color=black!40] (C\i) -- (C\j);
        \fi
    }
}

% Generate edges between Cluster 1 and Cluster 2 for coreset points
\foreach \i in {1,...,\coresetA}{
    \foreach \j in {1,...,\coresetB}{
        \pgfmathsetmacro{\r}{rnd}  % Generate a random number
        \ifdim \r pt < \q pt  % If random number < q, draw an edge
            \pgfmathsetmacro{\edgethickness}{\minedgethickness + rnd*(\maxedgethickness-\minedgethickness)}  % Random edge thickness
            \draw[line width=\edgethickness mm, color=black!40] (A\i) -- (B\j);
        \fi
    }
}

% Generate edges between Cluster 1 and Cluster 3 for coreset points
\foreach \i in {1,...,\coresetA}{
    \foreach \j in {1,...,\coresetC}{
        \pgfmathsetmacro{\r}{rnd}  % Generate a random number
        \ifdim \r pt < \q pt  % If random number < q, draw an edge
            \pgfmathsetmacro{\edgethickness}{\minedgethickness + rnd*(\maxedgethickness-\minedgethickness)}  % Random edge thickness
            \draw[line width=\edgethickness mm, color=black!40] (A\i) -- (C\j);
        \fi
    }
}

% Generate edges between Cluster 2 and Cluster 3 for coreset points
\foreach \i in {1,...,\coresetB}{
    \foreach \j in {1,...,\coresetC}{
        \pgfmathsetmacro{\r}{rnd}  % Generate a random number
        \ifdim \r pt < \q pt  % If random number < q, draw an edge
            \pgfmathsetmacro{\edgethickness}{\minedgethickness + rnd*(\maxedgethickness-\minedgethickness)}  % Random edge thickness
            \draw[line width=\edgethickness mm, color=black!40] (B\i) -- (C\j);
        \fi
    }
}

% Step 3: Draw coreset nodes on top of edges (after edges)

% Draw Coreset for Cluster 1 and store coreset points
\foreach \i in {1,...,\numNodesA}{
    \pgfmathsetmacro{\nodesize}{\minnodesize + rnd*(\maxnodesize-\minnodesize)}  % Random node size
    \ifnum\i>\coresetA
        \node[opacity=0] at (A\i) {};  % Invisible nodes for the ones not in the coreset
    \else
        \pgfmathsetmacro{\weightfactor}{1 + rnd*(\maxweightfactor-1)}  % Random weight factor between 1 and maxweightfactor
        \node[circle, fill=black, draw, minimum size=\weightfactor*\nodesize cm] at (A\i) {};  % Larger size for coreset nodes
    \fi
}

% Draw Coreset for Cluster 2 and store coreset points
\foreach \i in {1,...,\numNodesB}{
    \pgfmathsetmacro{\nodesize}{\minnodesize + rnd*(\maxnodesize-\minnodesize)}  % Random node size
    \ifnum\i>\coresetB
        \node[opacity=0] at (B\i) {};  % Invisible nodes for the ones not in the coreset
    \else
        \pgfmathsetmacro{\weightfactor}{1 + rnd*(\maxweightfactor-1)}  % Random weight factor between 1 and maxweightfactor
        \node[circle, fill=black, draw, minimum size=\weightfactor*\nodesize cm] at (B\i) {};  % Larger size for coreset nodes
    \fi
}

% Draw Coreset for Cluster 3 and store coreset points
\foreach \i in {1,...,\numNodesC}{
    \pgfmathsetmacro{\nodesize}{\minnodesize + rnd*(\maxnodesize-\minnodesize)}  % Random node size
    \ifnum\i>\coresetC
        \node[opacity=0] at (C\i) {};  % Invisible nodes for the ones not in the coreset
    \else
        \pgfmathsetmacro{\weightfactor}{1 + rnd*(\maxweightfactor-1)}  % Random weight factor between 1 and maxweightfactor
        \node[circle, fill=black, draw, minimum size=\weightfactor*\nodesize cm] at (C\i) {};  % Larger size for coreset nodes
    \fi
}

\end{tikzpicture}

==> CSCFiles/E.tex <==




\begin{tikzpicture}

% Parameters
\input{CSCFiles/params}

\def\minnodesize{0.5}   % Minimum size of the nodes
\def\maxnodesize{0.5}   % Maximum size of the nodes
\pgfmathsetseed{12345}
% Calculate the number of nodes to display in each cluster
\pgfmathsetmacro{\coresetA}{int(\coresetfactor*\numNodesA)}
\pgfmathsetmacro{\coresetB}{int(\coresetfactor*\numNodesB)}
\pgfmathsetmacro{\coresetC}{int(\coresetfactor*\numNodesC)}

% Step 1: Define node positions

% Define Cluster 1 node positions (Top left)
\foreach \i in {1,...,\numNodesA}{
    \pgfmathsetmacro{\xA}{rnd*\radius}  % Random x within a radius
    \pgfmathsetmacro{\yA}{rnd*\radius}  % Random y within a radius
    \coordinate (A\i) at (\xA, \yA + 6);  % Define coordinates for Cluster 1 nodes
}

% Define Cluster 2 node positions (Top right)
\foreach \i in {1,...,\numNodesB}{
    \pgfmathsetmacro{\xB}{rnd*\radius + 8}  % Random x shifted to the right
    \pgfmathsetmacro{\yB}{rnd*\radius + 6}  % Random y within a radius
    \coordinate (B\i) at (\xB, \yB);  % Define coordinates for Cluster 2 nodes
}

% Define Cluster 3 node positions (Bottom)
\foreach \i in {1,...,\numNodesC}{
    \pgfmathsetmacro{\xC}{rnd*\radius + 4}  % Random x shifted to center for Cluster 3
    \pgfmathsetmacro{\yC}{rnd*\radius}  % Random y lower down
    \coordinate (C\i) at (\xC, \yC);  % Define coordinates for Cluster 3 nodes
}

% Step 2: Generate and draw edges first

% Generate edges within Cluster 1 for coreset points
\foreach \i in {1,...,\coresetA}{
    \foreach \j in {\i,...,\coresetA}{
        \pgfmathsetmacro{\r}{rnd}  % Generate a random number
        \ifdim \r pt < \p pt  % If random number < p, draw an edge
            \pgfmathsetmacro{\edgethickness}{\minedgethickness + rnd*(\maxedgethickness-\minedgethickness)}  % Random edge thickness
            \draw[line width=\edgethickness mm, color=black!40] (A\i) -- (A\j);
        \fi
    }
}

% Generate edges within Cluster 2 for coreset points
\foreach \i in {1,...,\coresetB}{
    \foreach \j in {\i,...,\coresetB}{
        \pgfmathsetmacro{\r}{rnd}  % Generate a random number
        \ifdim \r pt < \p pt  % If random number < p, draw an edge
            \pgfmathsetmacro{\edgethickness}{\minedgethickness + rnd*(\maxedgethickness-\minedgethickness)}  % Random edge thickness
            \draw[line width=\edgethickness mm, color=black!40] (B\i) -- (B\j);
        \fi
    }
}

% Generate edges within Cluster 3 for coreset points
\foreach \i in {1,...,\coresetC}{
    \foreach \j in {\i,...,\coresetC}{
        \pgfmathsetmacro{\r}{rnd}  % Generate a random number
        \ifdim \r pt < \p pt  % If random number < p, draw an edge
            \pgfmathsetmacro{\edgethickness}{\minedgethickness + rnd*(\maxedgethickness-\minedgethickness)}  % Random edge thickness
            \draw[line width=\edgethickness mm, color=black!40] (C\i) -- (C\j);
        \fi
    }
}

% Generate edges between Cluster 1 and Cluster 2 for coreset points
\foreach \i in {1,...,\coresetA}{
    \foreach \j in {1,...,\coresetB}{
        \pgfmathsetmacro{\r}{rnd}  % Generate a random number
        \ifdim \r pt < \q pt  % If random number < q, draw an edge
            \pgfmathsetmacro{\edgethickness}{\minedgethickness + rnd*(\maxedgethickness-\minedgethickness)}  % Random edge thickness
            \draw[line width=\edgethickness mm, color=black!40] (A\i) -- (B\j);
        \fi
    }
}

% Generate edges between Cluster 1 and Cluster 3 for coreset points
\foreach \i in {1,...,\coresetA}{
    \foreach \j in {1,...,\coresetC}{
        \pgfmathsetmacro{\r}{rnd}  % Generate a random number
        \ifdim \r pt < \q pt  % If random number < q, draw an edge
            \pgfmathsetmacro{\edgethickness}{\minedgethickness + rnd*(\maxedgethickness-\minedgethickness)}  % Random edge thickness
            \draw[line width=\edgethickness mm, color=black!40] (A\i) -- (C\j);
        \fi
    }
}

% Generate edges between Cluster 2 and Cluster 3 for coreset points
\foreach \i in {1,...,\coresetB}{
    \foreach \j in {1,...,\coresetC}{
        \pgfmathsetmacro{\r}{rnd}  % Generate a random number
        \ifdim \r pt < \q pt  % If random number < q, draw an edge
            \pgfmathsetmacro{\edgethickness}{\minedgethickness + rnd*(\maxedgethickness-\minedgethickness)}  % Random edge thickness
            \draw[line width=\edgethickness mm, color=black!40] (B\i) -- (C\j);
        \fi
    }
}

% Step 3: Draw coreset nodes on top of edges (after edges)

% Draw Coreset for Cluster 1 with Blue color
\foreach \i in {1,...,\numNodesA}{
    \pgfmathsetmacro{\nodesize}{\minnodesize + rnd*(\maxnodesize-\minnodesize)}  % Random node size
    \ifnum\i>\coresetA
        \node[opacity=0] at (A\i) {};  % Invisible nodes for the ones not in the coreset
    \else
        \pgfmathsetmacro{\weightfactor}{1 + rnd*(\maxweightfactor-1)}  % Random weight factor between 1 and maxweightfactor
        \node[circle, fill=blue, draw, minimum size=\weightfactor*\nodesize cm] at (A\i) {};  % Larger size for coreset nodes, blue color
    \fi
}

% Draw Coreset for Cluster 2 with Red color
\foreach \i in {1,...,\numNodesB}{
    \pgfmathsetmacro{\nodesize}{\minnodesize + rnd*(\maxnodesize-\minnodesize)}  % Random node size
    \ifnum\i>\coresetB
        \node[opacity=0] at (B\i) {};  % Invisible nodes for the ones not in the coreset
    \else
        \pgfmathsetmacro{\weightfactor}{1 + rnd*(\maxweightfactor-1)}  % Random weight factor between 1 and maxweightfactor
        \node[circle, fill=red, draw, minimum size=\weightfactor*\nodesize cm] at (B\i) {};  % Larger size for coreset nodes, red color
    \fi
}

% Draw Coreset for Cluster 3 with Green color
\foreach \i in {1,...,\numNodesC}{
    \pgfmathsetmacro{\nodesize}{\minnodesize + rnd*(\maxnodesize-\minnodesize)}  % Random node size
    \ifnum\i>\coresetC
        \node[opacity=0] at (C\i) {};  % Invisible nodes for the ones not in the coreset
    \else
        \pgfmathsetmacro{\weightfactor}{1 + rnd*(\maxweightfactor-1)}  % Random weight factor between 1 and maxweightfactor
        \node[circle, fill=green, draw, minimum size=\weightfactor*\nodesize cm] at (C\i) {};  % Larger size for coreset nodes, green color
    \fi
}

\end{tikzpicture}

==> CSCFiles/F.tex <==




\begin{tikzpicture}


% Parameters
\input{CSCFiles/params}
\pgfmathsetseed{12345}
\def\coresetfactor{1.0}
\def\maxweightfactor{1.0}

\def\minnodesize{0.1}   % Minimum size of the nodes
\def\maxnodesize{0.75}   % Maximum size of the nodes

% Calculate the number of nodes to display in each cluster
\pgfmathsetmacro{\coresetA}{int(\coresetfactor*\numNodesA)}
\pgfmathsetmacro{\coresetB}{int(\coresetfactor*\numNodesB)}
\pgfmathsetmacro{\coresetC}{int(\coresetfactor*\numNodesC)}

% Step 1: Define node positions

% Define Cluster 1 node positions (Top left)
\foreach \i in {1,...,\numNodesA}{
    \pgfmathsetmacro{\xA}{rnd*\radius}  % Random x within a radius
    \pgfmathsetmacro{\yA}{rnd*\radius}  % Random y within a radius
    \coordinate (A\i) at (\xA, \yA + 6);  % Define coordinates for Cluster 1 nodes
}

% Define Cluster 2 node positions (Top right)
\foreach \i in {1,...,\numNodesB}{
    \pgfmathsetmacro{\xB}{rnd*\radius + 8}  % Random x shifted to the right
    \pgfmathsetmacro{\yB}{rnd*\radius + 6}  % Random y within a radius
    \coordinate (B\i) at (\xB, \yB);  % Define coordinates for Cluster 2 nodes
}

% Define Cluster 3 node positions (Bottom)
\foreach \i in {1,...,\numNodesC}{
    \pgfmathsetmacro{\xC}{rnd*\radius + 4}  % Random x shifted to center for Cluster 3
    \pgfmathsetmacro{\yC}{rnd*\radius}  % Random y lower down
    \coordinate (C\i) at (\xC, \yC);  % Define coordinates for Cluster 3 nodes
}

% Step 2: Draw coreset nodes

% Draw Coreset for Cluster 1
\foreach \i in {1,...,\coresetA}{
    \pgfmathsetmacro{\nodesize}{\minnodesize + rnd*(\maxnodesize-\minnodesize)}  % Random node size
    \node[circle, fill=black, draw, minimum size=\nodesize cm] at (A\i) {};
}

% Draw Coreset for Cluster 2
\foreach \i in {1,...,\coresetB}{
    \pgfmathsetmacro{\nodesize}{\minnodesize + rnd*(\maxnodesize-\minnodesize)}  % Random node size
    \node[circle, fill=black, draw, minimum size=\nodesize cm] at (B\i) {};
}

% Draw Coreset for Cluster 3
\foreach \i in {1,...,\coresetC}{
    \pgfmathsetmacro{\nodesize}{\minnodesize + rnd*(\maxnodesize-\minnodesize)}  % Random node size
    \node[circle, fill=black, draw, minimum size=\nodesize cm] at (C\i) {};
}

% Place blue plus at center of Cluster 1 (offset position)
\node[blue, thick, scale=10] at (2, 8) {+};  % Center for Cluster 1

% Place red plus at center of Cluster 2 (offset position)
\node[red, thick, scale=10] at (10, 8) {+};  % Center for Cluster 2

% Place green plus at center of Cluster 3 (offset position)
\node[green, thick, scale=10] at (4+2, 2) {+};  % Center for Cluster 3

\end{tikzpicture}


